Capturing Long-range Contextual Dependencies with Memory-enhanced Conditional Random Fields

Despite successful applications across a broad range of NLP tasks, conditional random fields ("CRFs"), in particular the linear-chain variant, are only able to model local features. While this has important benefits in terms of inference tractability, it limits the ability of the model to capture long-range dependencies between items. Attempts to extend CRFs to capture long-range dependencies have largely come at the cost of computational complexity and approximate inference. In this work, we propose an extension to CRFs by integrating external memory, taking inspiration from memory networks, thereby allowing CRFs to incorporate information far beyond neighbouring steps. Experiments across two tasks show substantial improvements over strong CRF and LSTM baselines.

==> fig_da.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = \columnwidth,
        height = 4cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=7pt,
        ymajorgrids = true,
        ylabel = {DA F-score},
        xlabel = {Post depth},
        title = DA,
        %title style={yshift=0.5cm,},
        symbolic x coords={1,3,5,7,9},
        xtick = data,
        xticklabels={{[1,2]},{[3,4]},{[5,6]},{[7,8]},{[9,)}},
        scaled y ticks = false,
        enlarge x limits=0.15,
        ymin=40,
        ymax=108,
        legend columns=-1,
        legend cell align=left,
        legend style={
                font=\fontsize{7.5}{2}\selectfont,
                at={(0.5,1.05)},
                anchor=south,
                column sep=1ex
        }
    ]
    % CRF
    \addplot[style={black,fill=white,mark=none}]
         coordinates {(1,94.6) (3,60.9) (5,55.0) (7,42.9) (9,47.7)};
    % MaltParser
    \addplot[style={black,fill=black!40,mark=none}]
         coordinates {(1,95.7) (3,62.2) (5,59.8) (7,49.6) (9,53.6)};
    % MECRF+
    \addplot[style={black,fill=black,mark=none}]
         coordinates {(1,89.1) (3,61.8) (5,53.9) (7,55.1) (9,61.0)};
    %\legend{\system{CRFSGD},\system{MaltParser},\mecrf[+]}
    \end{axis}
\end{tikzpicture}

% DA
% #     CRF/MaltParser/MECRF
% [1,2] 94.6/95.7/89.1
% [3,4] 60.9/62.2/61.8
% [5,6] 55.0/59.8/53.9
% [7,8] 42.9/49.6/55.1
% [9, ] 47.7/53.6/61.0

==> fig_joint.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = \columnwidth,
        height = 6cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=7pt,
        ymajorgrids = true,
        ylabel = {Link\&DA Joint F-score},
        xlabel = {Post depth},
        symbolic x coords={1,3,5,7,9},
        xtick = data,
        title = Link\&DA Joint,
        xticklabels={{[1,2]},{[3,4]},{[5,6]},{[7,8]},{[9,)}},
        scaled y ticks = false,
        enlarge x limits=0.15,
        ymin=0,
        legend cell align=left,
        legend style={
                font=\fontsize{7.5}{2}\selectfont,
                at={(0.98,0.98)},
                anchor=north east,
                column sep=1ex
        }
    ]
    % CRF
    \addplot[style={black,fill=white,mark=none}]
         coordinates {(1,94.7) (3,50.7) (5,40.3) (7,28.5) (9,27.6)};
    % MaltParser
    \addplot[style={black,fill=black!40,mark=none}]
         coordinates {(1,95.3) (3,60.1) (5,49.7) (7,36.9) (9,34.2)};
    % MECRF+
    \addplot[style={black,fill=black,mark=none}]
         coordinates {(1,86.4) (3,53.4) (5,40.5) (7,43.2) (9,43.7)};
    \legend{\wangcrf,\wangparser,\mecrf[\textsc{+}]}
    \end{axis}
\end{tikzpicture}

% Joint
% #     CRF/MaltParser/MECRF
% [1,2] 94.7/95.3/86.4
% [3,4] 50.7/60.1/53.4
% [5,6] 40.3/49.7/40.5
% [7,8] 28.5/36.9/43.2
% [9, ] 27.6/34.2/43.7

==> fig_link.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = \columnwidth,
        height = 4cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=7pt,
        ymajorgrids = true,
        ylabel = {Link F-score},
        xlabel = {Post depth},
        symbolic x coords={1,3,5,7,9},
        xtick = data,
        title = Link,
        %title style={yshift=0.5cm,},
        xticklabels={{[1,2]},{[3,4]},{[5,6]},{[7,8]},{[9,)}},
        scaled y ticks = false,
        enlarge x limits=0.15,
        ymin=40,
        ymax=108,
        legend columns=-1,
        legend cell align=left,
        legend style={
                font=\fontsize{7.5}{2}\selectfont,
                at={(0.5,1.35)},
                anchor=south,
                column sep=1ex
        }
    ]
    % CRF
    \addplot[style={black,fill=white,mark=none}]
         coordinates {(1,100) (3,74.0) (5,64.6) (7,53.6) (9,55.0)};
    % MaltParser
    \addplot[style={black,fill=black!40,mark=none}]
         coordinates {(1,100) (3,78.8) (5,72.9) (7,63.3) (9,53.6)};
    % MECRF+
    \addplot[style={black,fill=black,mark=none}]
         coordinates {(1,94.2) (3,77.2) (5,71.4) (7,64.7) (9,63.9)};
    \legend{\system{CRFSGD},\system{MaltParser},\mecrf[\textsc{+}]};
    \end{axis}
\end{tikzpicture}

% LINK
% #     CRF/MaltParser
% [1,2] 100 /100 /94.2
% [3,4] 74.0/78.8/77.2
% [5,6] 64.6/72.9/71.4
% [7,8] 53.6/63.3/64.7
% [9, ] 55.0/53.6/63.9

==> memn2n-crf.tex <==
\begin{tikzpicture}

% MemN2N
% question u_t
\node[draw,align=center,minimum height=1.2cm,minimum width=0.3cm] at (6.0,0.0) (u_t) {};
\node[anchor=north west,shift={(-6mm,2mm)}] (u_t_label) at (u_t.west){$\vec{u}_{t}$};

% m_i, p_i, c_i
\node[draw,align=center,minimum height=1.2cm,minimum width=4.0cm]  [above left=0.8cm and 0.3cm of u_t] (m_i) {};
\node[draw,align=center,minimum height=0.2cm,minimum width=4.0cm]  [above=0.5cm of m_i] (p_i) {};
\node[draw,align=center,minimum height=1.2cm,minimum width=4.0cm]  [above=0.5cm of p_i] (c_i) {};
% labels
\node[anchor=north west,shift={(-0.2mm,-1mm)}] (m_i_label) at (m_i.north west){$\vec{m}_{1:t}$};
\node[anchor=south west,shift={(-0.2mm,-1mm)}] (p_i_label) at (p_i.north west){$\vec{p}_{1:t}$};
\node[anchor=north west,shift={(-0.2mm,-1mm)}] (c_i_label) at (c_i.north west){$\vec{c}_{1:t}$};
% labels
\node[anchor=north,shift={(5mm,0mm)},rotate=-90] (m_i_label) at (m_i.east){\footnotesize Input};
\node[anchor=north,shift={(5mm,0mm)},rotate=-90] (p_i_label) at (p_i.east){\footnotesize Attention};
\node[anchor=north,shift={(5mm,0mm)},rotate=-90] (c_i_label) at (c_i.east){\footnotesize Output};
\node[anchor=north,shift={(5mm,0mm)},rotate=-90] (u_t_label) at (u_t.east){\footnotesize Current input};

% selected cells
% m_i
\node[draw,anchor=north west,shift={(9mm,0mm)},minimum height=1.2cm,minimum width=0.05mm,fill=cyan!30] (m_1) at (m_i.north west) {};
\node[draw,anchor=north west,shift={(12mm,0mm)},minimum height=1.2cm,minimum width=0.05mm,fill=cyan!100] (m_2) at (m_i.north west) {};
\node[draw,anchor=north west,shift={(25mm,0mm)},minimum height=1.2cm,minimum width=0.05mm,fill=cyan!80] (m_3) at (m_i.north west) {};
\node[draw,anchor=north west,shift={(36mm,0mm)},minimum height=1.2cm,minimum width=0.05mm,fill=cyan!30] (m_4) at (m_i.north west) {};
% p_i
\node[draw,anchor=north west,shift={(9mm,0mm)},minimum height=0.2cm,minimum width=0.05mm,fill=green!30] (p_1) at (p_i.north west) {};
\node[draw,anchor=north west,shift={(12mm,0mm)},minimum height=0.2cm,minimum width=0.05mm,fill=green!100] (p_2) at (p_i.north west) {};
\node[draw,anchor=north west,shift={(25mm,0mm)},minimum height=0.2cm,minimum width=0.05mm,fill=green!80] (p_3) at (p_i.north west) {};
\node[draw,anchor=north west,shift={(36mm,0mm)},minimum height=0.2cm,minimum width=0.05mm,fill=green!30] (p_4) at (p_i.north west) {};
% c_i
\node[draw,anchor=north west,shift={(9mm,0mm)},minimum height=1.2cm,minimum width=0.05mm,fill=orange!30] (c_1) at (c_i.north west) {};
\node[draw,anchor=north west,shift={(12mm,0mm)},minimum height=1.2cm,minimum width=0.05mm,fill=orange!100] (c_2) at (c_i.north west) {};
\node[draw,anchor=north west,shift={(25mm,0mm)},minimum height=1.2cm,minimum width=0.05mm,fill=orange!80] (c_3) at (c_i.north west) {};
\node[draw,anchor=north west,shift={(36mm,0mm)},minimum height=1.2cm,minimum width=0.05mm,fill=orange!30] (c_4) at (c_i.north west) {};

% curly brace
\draw[decorate,decoration={brace,amplitude=2mm,raise=1mm},yshift=0pt](m_i.north west) -- (m_i.north east) node [black,midway,xshift=-0.8cm,yshift=0.35cm] {\footnotesize $\softmax$};
\draw[decorate,decoration={brace,amplitude=2mm,raise=1mm},yshift=0pt](c_i.north west) -- (c_i.north east) node [black,midway,xshift=-1.2cm,yshift=0.4cm] {\footnotesize Weighted sum};

% u_t to m_i path
\draw [rounded corners,->,>=stealth] (u_t.north) |- ($(m_i.south) + (0.0,-0.5)$) -| node [midway,above,shift={(10mm,-1mm)}] (u2m_label) {\footnotesize Inner product} (m_i.south);

\node[draw,align=center,minimum height=1.2cm,minimum width=0.3cm] [above=0.4cm of c_i] (o_t) {};
\node[anchor=north west,shift={(-6mm,2mm)}] (u_t_label) at (o_t.west){$\vec{o}_{t}$};

\node[draw,align=center,circle,minimum size=0.8cm] [above=5.1cm of u_t] (Sum1) {$\Sigma$};

\draw [rounded corners,->,>=stealth] (o_t.east) -- (Sum1.west);
\draw [rounded corners,->,>=stealth] (u_t.north) -- (Sum1.south);

%\node[draw,fit=(u_t) (o_t) (Sum1) (c_i),inner sep=5,minimum width=4.0cm] (char_rnn) {};
%\node[anchor=north west,shift={(2mm,-2mm)}] (char_rnn_label) at (char_rnn.north west){};


% question u_t1
\node[draw,align=center,minimum height=1.2cm,minimum width=0.3cm] at (12.0,0.0) (u_t1) {};
\node[anchor=north west,shift={(-10mm,2mm)}] (u_t1_label) at (u_t1.west){$\vec{u}_{t+1}$};

% m_i, p_i, c_i
\node[draw,align=center,minimum height=1.2cm,minimum width=4.0cm]  [above left=0.8cm and 0.3cm of u_t1] (m_i1) {};
\node[draw,align=center,minimum height=0.2cm,minimum width=4.0cm]  [above=0.5cm of m_i1] (p_i1) {};
\node[draw,align=center,minimum height=1.2cm,minimum width=4.0cm]  [above=0.5cm of p_i1] (c_i1) {};
% labels
\node[anchor=north west,shift={(-0.2mm,-1mm)}] (m_i1_label) at (m_i1.north west){$\vec{m}_{1:t+1}$};
\node[anchor=south west,shift={(-0.2mm,-1mm)}] (p_i1_label) at (p_i1.north west){$\vec{p}_{1:t+1}$};
\node[anchor=north west,shift={(-0.2mm,-1mm)}] (c_i1_label) at (c_i1.north west){$\vec{c}_{1:t+1}$};
% labels
\node[anchor=north,shift={(5mm,0mm)},rotate=-90] (m_i1_label) at (m_i1.east){\footnotesize Input};
\node[anchor=north,shift={(5mm,0mm)},rotate=-90] (p_i1_label) at (p_i1.east){\footnotesize Attention};
\node[anchor=north,shift={(5mm,0mm)},rotate=-90] (c_i1_label) at (c_i1.east){\footnotesize Output};
\node[anchor=north,shift={(5mm,0mm)},rotate=-90] (u_t1_label) at (u_t1.east){\footnotesize Current input};

% selected cells
% m_i
\node[draw,anchor=north west,shift={(16mm,0mm)},minimum height=1.2cm,minimum width=0.05mm,fill=cyan!100] (m_2) at (m_i1.north west) {};
\node[draw,anchor=north west,shift={(30mm,0mm)},minimum height=1.2cm,minimum width=0.05mm,fill=cyan!80] (m_3) at (m_i1.north west) {};
\node[draw,anchor=north west,shift={(34mm,0mm)},minimum height=1.2cm,minimum width=0.05mm,fill=cyan!30] (m_4) at (m_i1.north west) {};
% p_i
\node[draw,anchor=north west,shift={(16mm,0mm)},minimum height=0.2cm,minimum width=0.05mm,fill=green!100] (p_2) at (p_i1.north west) {};
\node[draw,anchor=north west,shift={(30mm,0mm)},minimum height=0.2cm,minimum width=0.05mm,fill=green!80] (p_3) at (p_i1.north west) {};
\node[draw,anchor=north west,shift={(34mm,0mm)},minimum height=0.2cm,minimum width=0.05mm,fill=green!30] (p_4) at (p_i1.north west) {};
% c_i
\node[draw,anchor=north west,shift={(16mm,0mm)},minimum height=1.2cm,minimum width=0.05mm,fill=orange!100] (c_2) at (c_i1.north west) {};
\node[draw,anchor=north west,shift={(30mm,0mm)},minimum height=1.2cm,minimum width=0.05mm,fill=orange!80] (c_3) at (c_i1.north west) {};
\node[draw,anchor=north west,shift={(34mm,0mm)},minimum height=1.2cm,minimum width=0.05mm,fill=orange!30] (c_4) at (c_i1.north west) {};

% curly brace
\draw[decorate,decoration={brace,amplitude=2mm,raise=1mm},yshift=0pt](m_i1.north west) -- (m_i1.north east) node [black,midway,xshift=-0.8cm,yshift=0.35cm] {\footnotesize $\softmax$};
\draw[decorate,decoration={brace,amplitude=2mm,raise=1mm},yshift=0pt](c_i1.north west) -- (c_i1.north east) node [black,midway,xshift=-1.2cm,yshift=0.4cm] {\footnotesize Weighted sum};

% u_t to m_i path
\draw [rounded corners,->,>=stealth] (u_t1.north) |- ($(m_i1.south) + (0.0,-0.5)$) -| node [midway,above,shift={(10mm,-1mm)}] (u2m1_label) {\footnotesize Inner product} (m_i1.south);

\node[draw,align=center,minimum height=1.2cm,minimum width=0.3cm] [above=0.4cm of c_i1] (o_t1) {};
\node[anchor=north west,shift={(-10mm,2mm)}] (u_t1_label) at (o_t1.west){$\vec{o}_{t+1}$};

\node[draw,align=center,circle,minimum size=0.8cm] [above=5.1cm of u_t1] (Sum2) {$\Sigma$};

\draw [rounded corners,->,>=stealth] (o_t1.east) -- (Sum2.west);
\draw [rounded corners,->,>=stealth] (u_t1.north) -- (Sum2.south);

\node[fit=(u_t) (o_t) (Sum1) (c_i) (u_t1) (Sum2),inner sep=5,minimum width=4.0cm] (memory_layer_frame) {};
\draw [dashed] (memory_layer_frame.north west) -- (memory_layer_frame.north east);

%\node[fit=(u_t1) (o_t1) (Sum2) (c_i1),inner sep=5,minimum width=4.0cm] (memory_layer_frame2) {};
%\draw [dashed] (memory_layer_frame2.north west) -- (memory_layer_frame2.south west);

\draw[decorate,decoration={brace,amplitude=2mm,mirror,raise=3mm},yshift=0pt](memory_layer_frame.north west) -- (memory_layer_frame.south west) node [black,midway,xshift=-1.2cm,yshift=0cm,align=center] {\footnotesize Memory\\ \footnotesize layer};

\node[draw,double,align=center,circle,minimum size=1.0cm] [above=1.0cm of Sum1] (y_t) {\footnotesize $y_t$};
\node[draw,double,align=center,circle,minimum size=1.0cm] [above=1.0cm of Sum2] (y_t1) {\footnotesize $y_{t+1}$};
\draw [rounded corners,->,>=stealth] (Sum1.north) -- (y_t.south);
\draw [rounded corners,->,>=stealth] (Sum2.north) -- (y_t1.south);
\draw [rounded corners,->,>=stealth] (y_t.east) -- (y_t1.west);
\draw [rounded corners,->,>=stealth] ($(y_t.west) + (-2.0,0.0)$) node [left] (y_t_1) {$\cdots$} -- (y_t.west) ;
\draw [rounded corners,->,>=stealth] (y_t1.east) -- ($(y_t1.east)+ (0.5,0.0)$) node [right] (y_t2) {$\cdots$};

\draw[decorate,decoration={brace,amplitude=2mm,raise=3mm},yshift=0pt]($(memory_layer_frame.north west) + (0.0,0.1)$) -- ($(memory_layer_frame.north west) + (0.0,1.6)$) node [black,midway,xshift=-1.2cm,yshift=0cm,align=center] {\footnotesize CRF\\ \footnotesize layer};

\end{tikzpicture}


==> nerexample.tex <==
\begin{tikzpicture}

%\node[thick,align=center,minimum size=0.5cm] at (0.0, 0.0) (A1) {$\mat{A}^{1}$};
%\node[thick,align=center,minimum size=0.5cm] [below=0.5 of A1] (C1) {$\mat{C}^{1}$};
%
%\node[thick,align=center,minimum size=0.5cm] [right= 0.5 of A1] (A2) {$\mat{A}^{2}$};
%\node[thick,align=center,minimum size=0.5cm] [below=0.5 of A2] (C2) {$\mat{C}^{2}$};
%
%\node[thick,align=center,minimum size=0.5cm] [right= 0.5 of A2] (A3) {$\mat{A}^{3}$};
%\node[thick,align=center,minimum size=0.5cm] [below=0.5 of A3] (C3) {$\mat{C}^{3}$};
%
%\node[thick,align=center,minimum size=0.5cm] [right= 0.5 of C3] (W) {$\mat{W}\tran$};
%\node[thick,align=center,minimum size=0.5cm] [left=0.5 of A1] (B) {$\mat{B}$};
%
%\draw [thick] (A1) -- (A2);
%\draw [thick] (A2) -- (A3);
%\draw [thick] (C1) -- (C2);
%\draw [thick] (C2) -- (C3);
%
%\draw [thick,dashed] (C1) -- (A2);
%\draw [thick,dashed] (C2) -- (A3);
%\draw [thick,dashed] (B)  -- (A1);
%\draw [thick,dashed] (C3) -- (W);
%
%\node[draw,thick,align=center,minimum height=1.0cm,minimum width=1.5cm] [right=0.5 of A3] (legend) {};
%\node[thick,align=left] at (4.5, 0.2) (ADJ) {ADJ};
%\node[thick,align=left] at (4.5, -0.2) (LW) {LW};
%\draw [thick,dashed] ($(ADJ.west) + (-0.4,0.0)$) -- (ADJ);
%\draw [thick] ($(LW.west) + (-0.4,0.0)$) -- (LW);

\node[ellipse, draw, fill=black!20, text height =3mm, minimum height=1cm,minimum width = 2cm,align=center] at (0.0, 0.0)  (x0) {Interfax};
\node[ellipse, draw, fill=white, text height =3mm, minimum height=1cm, minimum width = 2cm,align=center] [above=0.5 of x0]  (y0) {B-ORG};
\draw (x0.north) -- (y0.south);
\node[text height =3mm, minimum height=1cm, minimum width =.6cm,align=center] [left=0.3 of y0]  (y_1) {$\cdots$};
\draw (y_1.east) -- (y0.west);

\node[ellipse, draw, fill=black!20, text height =3mm, minimum height=1cm, minimum width = 2cm,align=center] [right=0.3 of x0] (x1) {news};
\node[ellipse, draw, fill=white, text height =3mm, minimum height=1cm, minimum width = 2cm,align=center] [above=0.5 of x1]  (y1) {O};
\draw (x1.north) -- (y1.south);
\draw (y0.east) -- (y1.west);

\node[ellipse, draw, fill=black!20, text height =3mm, minimum height=1cm, minimum width = 2cm,align=center] [right=0.3 of x1] (x2) {agency};
\node[ellipse, draw, fill=white, text height =3mm, minimum height=1cm, minimum width = 2cm,align=center] [above=0.5 of x2]  (y2) {O};
\draw (x2.north) -- (y2.south);
\draw (y1.east) -- (y2.west);

\node[ellipse, draw, fill=black!20, text height =3mm, minimum height=1cm, minimum width = 2cm,align=center] [right=0.3 of x2] (x3) {said};
\node[ellipse, draw, fill=white, text height =3mm, minimum height=1cm, minimum width = 2cm,align=center] [above=0.5 of x3]  (y3) {O};
\draw (x3.north) -- (y3.south);
\draw (y2.east) -- (y3.west);

\node[text height =3mm, minimum height=1cm, minimum width=.6cm, align=center] [right=0.5 of y3]  (y4) {$\cdots$};
\draw (y3.east) -- (y4.west);
\draw [dashed] ($(y4.north)+(0.0,0.2)$) -- ($(y4.south)+(0.0,-1.4)$);

\node[ellipse, draw, fill=black!20, text height =3mm, minimum height=1cm, minimum width = 2cm,align=center] [right=1.6 of x3] (x5) {Interfax};
\node[ellipse, draw, fill=white, text height =3mm, minimum height=1cm, minimum width = 2cm,align=center] [above=0.5 of x5]  (y5) {B-ORG};
\draw (x5.north) -- (y5.south);
\draw (y4.east) -- (y5.west);

\node[ellipse, draw, fill=black!20, text height =3mm, minimum height=1cm, minimum width = 2cm,align=center] [right=0.3 of x5] (x6) {quoted};
\node[ellipse, draw, fill=white, text height =3mm, minimum height=1cm, minimum width = 2cm,align=center] [above=0.5 of x6]  (y6) {O};
\draw (x6.north) -- (y6.south);
\draw (y5.east) -- (y6.west);

\node[ellipse, draw, fill=black!20, text height =3mm, minimum height=1cm, minimum width = 2cm,align=center] [right=0.3 of x6] (x7) {Russian};
\node[ellipse, draw, fill=white, text height =3mm, minimum height=1cm, minimum width = 2cm,align=center] [above=0.5 of x7]  (y7) {B-MISC};
\draw (x7.north) -- (y7.south);
\draw (y6.east) -- (y7.west);

\node[ellipse, draw, fill=black!20, text height =3mm, minimum height=1cm, minimum width = 2cm,align=center] [right=0.3 of x7] (x8) {military};
\node[ellipse, draw, fill=white, text height =3mm, minimum height=1cm, minimum width = 2cm,align=center] [above=0.5 of x8]  (y8) {O};
\draw (x8.north) -- (y8.south);
\draw (y7.east) -- (y8.west);

\node[text height =3mm, minimum height=1cm, minimum width =.6cm,align=center] [right=0.3 of y8]  (y9) {$\cdots$};
\draw (y8.east) -- (y9.west);

\end{tikzpicture}
